Couplings for Multinomial Hamiltonian Monte Carlo

Hamiltonian Monte Carlo (HMC) is a popular sampling method in Bayesian inference. Recently, Heng & Jacob (2019) studied Metropolis HMC with couplings for unbiased Monte Carlo estimation, establishing a generic parallelizable scheme for HMC. However, in practice a different HMC method, multinomial HMC, is considered as the go-to method, e.g. as part of the no-U-turn sampler. In multinomial HMC, proposed states are not limited to end-points as in Metropolis HMC; instead points along the entire trajectory can be proposed. In this paper, we establish couplings for multinomial HMC, based on optimal transport for multinomial sampling in its transition. We prove an upper bound for the meeting time - the time it takes for the coupled chains to meet - based on the notion of local contractivity. We evaluate our methods using three targets: 1,000 dimensional Gaussians, logistic regression and log-Gaussian Cox point processes. Compared to Heng & Jacob (2019), coupled multinomial HMC generally attains a smaller meeting time, and is more robust to choices of step sizes and trajectory lengths, which allows re-use of existing adaptation methods for HMC. These improvements together paves the way for a wider and more practical use of coupled HMC methods.

==> plots/gmm.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.1333;green,0.1333;blue,0.3333}, draw opacity={0.1}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.9}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={94.6mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={draw={none}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.94}, xmax={3.06}, xtick={{1.0,1.5,2.0,2.5,3.0}}, xticklabels={{$1.0$,$1.5$,$2.0$,$2.5$,$3.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.1333;green,0.1333;blue,0.3333}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={{1.1,1.2,1.3,1.4,1.6,1.7,1.8,1.9,2.1,2.2,2.3,2.4,2.6,2.7,2.8,2.9}}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.1333;green,0.1333;blue,0.3333}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0}}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={draw={none}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.1333;green,0.1333;blue,0.3333}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={{0.04,0.08,0.12,0.16,0.24000000000000002,0.28,0.32,0.36,0.44000000000000006,0.4800000000000001,0.5200000000000001,0.56,0.6400000000000001,0.6800000000000002,0.7200000000000001,0.7600000000000001,0.8400000000000001,0.8800000000000001,0.92,0.9600000000000001}}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.1333;green,0.1333;blue,0.3333}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0}}, y axis line style={{draw opacity = 0}}]
    \addplot[color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={59fed147-545f-4334-966a-bc1dc3912a78}, draw opacity={0.7}, line width={1.2}, solid, mark={|}, mark size={2.25 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, fill opacity={0.7}, line width={0.0}, rotate={0}, solid}]
        coordinates {
            (1.0,0.632)
            (1.5,0.0)
            (2.0,0.634)
            (2.5,0.562)
            (3.0,0.01)
        }
        ;
    \addlegendentry {Metropolis}
    \addplot[color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={7c03378d-8d72-428d-ba15-ec3a3eced6f5}, draw opacity={0.7}, line width={1.2}, dashed, mark={|}, mark size={2.25 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, fill opacity={0.7}, line width={0.0}, rotate={0}, solid}, forget plot]
        coordinates {
            (1.0,0.632)
            (1.5,0.004)
            (2.0,0.65)
            (2.5,0.354)
            (3.0,0.35)
        }
        ;
    \addplot[color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={6b83289c-c2f1-494f-bd85-5601703952a9}, draw opacity={0.7}, line width={1.2}, solid, mark={star}, mark size={2.25 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.1333;green,0.5333;blue,0.2}, fill opacity={0.7}, line width={0.0}, rotate={0}, solid}]
        coordinates {
            (1.0,0.686)
            (1.5,0.696)
            (2.0,0.734)
            (2.5,0.698)
            (3.0,0.722)
        }
        ;
    \addlegendentry {Maximal}
    \addplot[color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={0de0b3c3-9274-4b62-ac67-7c9eabbf8c5c}, draw opacity={0.7}, line width={1.2}, dashed, mark={star}, mark size={2.25 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.1333;green,0.5333;blue,0.2}, fill opacity={0.7}, line width={0.0}, rotate={0}, solid}, forget plot]
        coordinates {
            (1.0,0.686)
            (1.5,0.656)
            (2.0,0.692)
            (2.5,0.708)
            (3.0,0.684)
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.7333;blue,0.2667}, name path={9af03e12-4443-4ed4-9d6f-cb6736eae1c8}, draw opacity={0.7}, line width={1.2}, solid, mark={*}, mark size={2.25 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.8;green,0.7333;blue,0.2667}, fill opacity={0.7}, line width={0.0}, rotate={0}, solid}]
        coordinates {
            (1.0,0.686)
            (1.5,0.724)
            (2.0,0.784)
            (2.5,0.744)
            (3.0,0.832)
        }
        ;
    \addlegendentry {$W_2$}
    \addplot[color={rgb,1:red,0.8;green,0.7333;blue,0.2667}, name path={00366e4f-ded5-47dd-a3d9-cdb646429f8d}, draw opacity={0.7}, line width={1.2}, dashed, mark={*}, mark size={2.25 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.8;green,0.7333;blue,0.2667}, fill opacity={0.7}, line width={0.0}, rotate={0}, solid}, forget plot]
        coordinates {
            (1.0,0.686)
            (1.5,0.77)
            (2.0,0.822)
            (2.5,0.824)
            (3.0,0.84)
        }
        ;
\end{axis}

    \end{tikzpicture}
    

==> plots/meeting/legend.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        hide axis, xmin=10, xmax=50, ymin=0, ymax=0.4,
        legend style={color={rgb,1:red,0.1333;green,0.1333;blue,0.3333}, draw opacity={0.1}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.9}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}, legend columns=-1}
    ]
        \addlegendimage{color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={41d92112-fced-469f-bc61-94814c6a6591}, draw opacity={0.7}, line width={1.2}, solid, mark={diamond*}, mark size={2.25 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, fill opacity={0.7}, line width={0.0}, rotate={0}, solid}}
        \addlegendentry{Metropolis}
        \addlegendimage{color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={d1056c54-bf38-4a84-9416-9b3b5e66f354}, draw opacity={0.7}, line width={1.2}, solid, mark={star}, mark size={2.25 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.1333;green,0.5333;blue,0.2}, fill opacity={0.7}, line width={0.0}, rotate={0}, solid}}
        \addlegendentry{Maximal}
        \addlegendimage{color={rgb,1:red,0.8;green,0.7333;blue,0.2667}, name path={98ad80d3-1b99-4400-911a-13702f6a1df5}, draw opacity={0.7}, line width={1.2}, solid, mark={*}, mark size={2.25 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.8;green,0.7333;blue,0.2667}, fill opacity={0.7}, line width={0.0}, rotate={0}, solid}}
        \addlegendentry{$W_2$}
    \end{axis}
\end{tikzpicture}

